The Emerging AI Paper-Review Arms Race: Adversarial Co-Evolution in Scholarly Publishing

Generative and agentic AI are reshaping both the production and evaluation of scientific research. These developments are often studied separately, as questions of how AI can produce research and how AI can review it. We argue that this separation misses an increasingly important feature of scholarly publishing: changes on one side alter the incentives, constraints, and behavior of the other. We synthesize 230 scholarly publications and institutional records using a taxonomy of six connected dynamics: production scaling, evaluation automation, evaluation manipulation, defense mechanisms and policy responses, evasion and side effects, and long-horizon ecosystem feedback. The literature shows an emerging progression in which cheaper and faster research production increases pressure on evaluation, AI-mediated evaluation becomes more scalable and repeatable, participants can exploit evaluator regularities, and institutions respond with technical safeguards and policy controls. These responses can in turn induce evasion, redistribute errors and workload, and shape the scholarly records reused by future research and evaluation systems. Evidence is strongest for production and evaluation at scale, reproducible manipulation, and institutional response, while post-policy adaptation and artifact-level long-horizon feedback remain less directly observed. This systems view shifts attention from isolated AI capabilities toward how scholarly actors and AI systems adapt to one another over time.

==> figures/arms_race_overview_sections.tex <==
% Editable overlay for the externally drawn overview figure.
% Coordinates in the scope below are normalized to the image dimensions.
\providecommand{\overviewfont}{\sffamily}
\providecommand{\overviewsectionref}[2]{Sec.~#2}
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] (overview) at (0,0) {%
    \includegraphics[width=18.5cm]{figures/arms_race_overview_base.pdf}};

  \begin{scope}[
    x={(overview.south east)},
    y={(overview.north west)},
    section tag/.style={
      text=black,
      inner sep=0pt,
      font=\overviewfont\normalfont\fontsize{8}{9}\selectfont
    }
  ]
    \node[section tag] at (0.080,0.880) {\overviewsectionref{sec:scaling}{3}};
    \node[section tag] at (0.290,0.880) {\overviewsectionref{sec:evaluation}{4}};
    \node[section tag] at (0.500,0.880) {\overviewsectionref{sec:manipulation}{5}};
    \node[section tag] at (0.710,0.880) {\overviewsectionref{sec:defense}{6}};
    \node[section tag] at (0.920,0.880) {\overviewsectionref{sec:evasion}{7}};
    \node[section tag] at (0.500,0.145) {\overviewsectionref{sec:feedback}{8}};
  \end{scope}
\end{tikzpicture}


==> figures/taxonomy_tree.tex <==
% Hierarchical map used by Figure~\ref{fig:detailed-taxonomy}.
% The coordinates are deliberately explicit so the diagram remains stable
% across TeX installations and does not depend on the forest package.
\newcommand{\taxwork}[2]{\textit{#1}~\citep{#2}}
\begin{tikzpicture}[
  x=1mm,
  y=1.2mm,
  font=\sffamily,
  connector/.style={draw=black!62, line width=0.55pt},
  root/.style={
    draw=black!75,
    fill=black!4,
    rounded corners=2.2pt,
    line width=0.65pt,
    minimum height=7mm,
    inner xsep=2.2mm,
    inner ysep=1.2mm,
    align=center,
    font=\sffamily\bfseries\fontsize{7.2}{8.2}\selectfont
  },
  dynamic/.style={
    draw=black!70,
    rounded corners=2.2pt,
    line width=0.6pt,
    text width=23mm,
    minimum height=7.5mm,
    inner xsep=1.5mm,
    inner ysep=1.0mm,
    align=center,
    font=\sffamily\bfseries\fontsize{6.5}{7.4}\selectfont
  },
  topic/.style={
    draw=black!68,
    rounded corners=2.2pt,
    line width=0.55pt,
    xshift=-10.5mm,
    text width=27mm,
    minimum height=7.5mm,
    inner xsep=1.5mm,
    inner ysep=0.9mm,
    align=center,
    font=\sffamily\fontsize{6.2}{7.1}\selectfont
  },
  examples/.style={
    draw=black!68,
    rounded corners=2.2pt,
    line width=0.55pt,
    xshift=-7.5mm,
    text width=103mm,
    minimum height=10.5mm,
    inner xsep=1.7mm,
    inner ysep=0.55mm,
    align=left,
    font=\rmfamily\fontsize{7.5}{8.7}\selectfont
  },
  expansion/.style={fill=cyan!10},
  response/.style={fill=orange!16},
  feedback/.style={fill=lime!15}
]

% Draw the hierarchy first so that all connectors sit behind the nodes.
\draw[connector] (8.5,-103.5) -- (13,-103.5);
\draw[connector] (13,-17.25) -- (13,-189.75);
\foreach \categoryY in {-17.25,-51.75,-86.25,-120.75,-155.25,-189.75}{
  \draw[connector] (13,\categoryY) -- (14.2,\categoryY);
}

\foreach \categoryY/\topY/\bottomY in {
  -17.25/-5.75/-28.75,
  -51.75/-40.25/-63.25,
  -86.25/-74.75/-97.75,
  -120.75/-109.25/-132.25,
  -155.25/-143.75/-166.75,
  -189.75/-178.25/-201.25}{
  \draw[connector] (40.8,\categoryY) -- (41.6,\categoryY);
  \draw[connector] (41.6,\topY) -- (41.6,\bottomY);
  \draw[connector] (41.6,\topY) -- (42.4,\topY);
  \draw[connector] (41.6,\categoryY) -- (42.4,\categoryY);
  \draw[connector] (41.6,\bottomY) -- (42.4,\bottomY);
}

\foreach \rowY in {-5.75,-17.25,-28.75,-40.25,-51.75,-63.25,-74.75,-86.25,-97.75,-109.25,-120.75,-132.25,-143.75,-155.25,-166.75,-178.25,-189.75,-201.25}{
  \draw[connector] (72.8,\rowY) -- (74.2,\rowY);
}

% Root and the six relation-oriented dynamics.
\node[root, rotate=90] (root) at (5,-103.5) {AI paper-review arms race};

\node[dynamic, expansion] at (27.5,-17.25) {Production\\scaling};
\node[dynamic, expansion] at (27.5,-51.75) {Evaluation\\automation};
\node[dynamic, response]  at (27.5,-86.25) {Evaluation\\manipulation};
\node[dynamic, response]  at (27.5,-120.75) {Defense mechanisms\\\& policy responses};
\node[dynamic, response]  at (27.5,-155.25) {Evasion\\\& side effects};
\node[dynamic, feedback]  at (27.5,-189.75) {Long-horizon\\ecosystem feedback};

% Production scaling.
\node[topic, expansion] at (68,-5.75) {AI-assisted and\\agentic production};
\node[examples, expansion] at (135,-5.75) {\taxwork{ResearchAgent}{baek2025researchagent}; \taxwork{The AI Scientist}{lu2024ai}; \taxwork{AI Scientist-v2}{yamada2025ai}; \taxwork{Agent Laboratory}{schmidgall2025agent}; \taxwork{FARS}{tang2026fars}; \taxwork{PaperOrchestra}{song2026paperorchestra}; \taxwork{PaperOrchestrator}{yuan2026paperorchestrator}};

\node[topic, expansion] at (68,-17.25) {Faster output\\and iteration};
\node[examples, expansion] at (135,-17.25) {\taxwork{Corpus-level LLM estimator}{liang2025quantifying}; \taxwork{Excess-vocabulary audit}{kobak2025delving}; \taxwork{LLM-adoption panel}{kusumegi2025scientific}; \taxwork{Preprint interrupted time series}{qi2025does}; \taxwork{Matched-author panel}{filimonovic2025can}; \taxwork{Organization Science panel}{gartenberg2026more}; \taxwork{ICLR submission series}{knight2026flooded}};

\node[topic, expansion] at (68,-28.75) {Post-submission scaling\\and review pressure};
\node[examples, expansion] at (135,-28.75) {\taxwork{CycleResearcher}{weng2025cycleresearcher}; \taxwork{DRPG}{han2026drpg}; \taxwork{Paper2Rebuttal}{ma2026paper2rebuttal}; \taxwork{REspGen}{ruan2026author}; \taxwork{XtraGPT}{chen2026xtragpt}; \taxwork{APRES}{zhao2026apres}; \taxwork{ReviseBench}{luo2026can}};

% Evaluation automation.
\node[topic, expansion] at (68,-40.25) {Author-facing\\feedback};
\node[examples, expansion] at (135,-40.25) {\taxwork{Full-manuscript pre-review}{liang2024can}; \taxwork{Focused Feedback Generator}{chamoun2024automated}; \taxwork{Checklist Assistant}{goldberg2024usefulness}; \taxwork{Drafting-feedback study}{wu2026drafting}; \taxwork{arXiv feedback RCT}{wang2026human}; \taxwork{BOSC pre-review}{ohta2026ai}};

\node[topic, expansion] at (68,-51.75) {Reviewer assistance\\and official review};
\node[examples, expansion] at (135,-51.75) {\taxwork{ICLR Review Feedback Assistant}{thakkar2026large}; \taxwork{AAAI-26 AI Review}{biswas2026ai}; \taxwork{OpenReviewer}{idahl2025openreviewer}; \taxwork{REVAS}{arr2026revas}; \taxwork{MReD}{shen2022mred}};

\node[topic, expansion] at (68,-63.25) {Grounding, auditability,\\and reliability};
\node[examples, expansion] at (135,-63.25) {\taxwork{ReviewAgents}{gao2025reviewagents}; \taxwork{PeerCheck}{chen2026peercheck}; \taxwork{ReviewGrounder}{li2026reviewgrounder}; \taxwork{ScholarPeer}{goyal2026scholarpeer}; \taxwork{EGTR-Review}{qiu2026egtr}; \taxwork{DeepReviewer 2.0}{weng2026deepreviewer}; \taxwork{PRISM}{loc2026prism}; \taxwork{CLAIMCHECK}{ou2025claimcheck}};

% Evaluation manipulation.
\node[topic, response] at (68,-74.75) {Concealed\\instructions};
\node[examples, response] at (135,-74.75) {\taxwork{White/microscopic-text injection}{lin2026hidden}; \taxwork{Positive-review injection}{zhou2025give}; \taxwork{Invisible-text injection}{choi2026invisible}; \taxwork{Multilingual hidden injection}{theocharopoulos2025multilingual}; \taxwork{Malicious-font injection}{xiong2025invisible}; \taxwork{Indirect prompt injection}{torrielli2026exploiting}};

\node[topic, response] at (68,-86.25) {Presentation and\\multimodal steering};
\node[examples, response] at (135,-86.25) {\taxwork{Adversarial Repackaging}{yang2026no}; \taxwork{Abstract-rephrasing attack}{li2026gaming}; \taxwork{Paraphrasing attack}{kaneko2026paraphrasing}; \taxwork{Figure-only attack}{zhao2026does}; \taxwork{Textual adversarial perturbations}{lin2025breaking}; \taxwork{Content-preserving rewrite}{baumann2026stop}};

\node[topic, response] at (68,-97.75) {Adaptive evaluator\\optimization};
\node[examples, response] at (135,-97.75) {\taxwork{LLM-REVal}{li2025llm}; \taxwork{Review Arcade}{hatzel2026review}; \taxwork{Aspect-guided perturbation}{li2025llms}; \taxwork{Optimization-based prompt injection}{shi2024optimization}; \taxwork{Universal adversarial prompt}{raina2024llm}; \taxwork{Surrogate-feedback refinement}{zhou2025give}};

% Defense mechanisms and policy responses.
\node[topic, response] at (68,-109.25) {Detection and targeted\\verification};
\node[examples, response] at (135,-109.25) {\taxwork{Quis}{kumar2024quis}; \taxwork{Sem-Detect}{duarte2026sem}; \taxwork{MixRevDetect}{kumar2025mixrevdetect}; \taxwork{CoCoNUTS}{chen2026coconuts}; \taxwork{Random-citation watermark}{rao2025detecting}; \taxwork{IntraGuard}{ma2026shattering}; \taxwork{Topic-based watermarking}{nemecek2025feasibility}};

\node[topic, response] at (68,-120.75) {Evaluator and artifact\\protection};
\node[examples, response] at (135,-120.75) {\taxwork{SafeReview}{xin2026safereview}; \taxwork{PaperGuard}{zhao2026does}; \taxwork{TAB-AUDIT}{huang2026tab}; \taxwork{SciFigDetect}{hu2026scifigdetect}; \taxwork{Detection prompt}{zhou2025give}; \taxwork{Verification-first audit}{you2026preventing}; \taxwork{Artifact-grounded audit}{luo2025more}};

\node[topic, response] at (68,-132.25) {Venue governance\\and bounded AI roles};
\node[examples, response] at (135,-132.25) {\taxwork{ICLR LLM policy}{iclr2026llmpolicy}; \taxwork{ICML watermark audit}{icml2026llmreviewviolations}; \taxwork{EMNLP integrity policy}{emnlp2026paperintegrity}; \taxwork{ARR REVAS}{arr2026revas}; \taxwork{AISTATS policy}{aistats2026cfp}; \taxwork{COLM policy}{colm2026cfp}; \taxwork{KDD policy}{kdd2025researchcfp}};

% Evasion and side effects.
\node[topic, response] at (68,-143.75) {Post-generation\\evasion};
\node[examples, response] at (135,-143.75) {\taxwork{RAID}{dugan2024raid}; \taxwork{DIPPER}{krishna2023paraphrasing}; \taxwork{Recursive paraphrasing}{sadasivan2025can}; \taxwork{RAFT}{wang2024raft}; \taxwork{CoPA}{fang2025your}};

\node[topic, response] at (68,-155.25) {Generation-time and\\route adaptation};
\node[examples, response] at (135,-155.25) {\taxwork{Adversarial humanization}{zhou2024humanizing}; \taxwork{Proxy attack}{wang2025humanizing}; \taxwork{GradEscape}{meng2025gradescape}; \taxwork{Style-shifting attack}{pedrotti2025stress}; \taxwork{MASH}{gu2026mash}; \taxwork{Constrained policy optimization}{wang2026detector}};

\node[topic, response] at (68,-166.75) {Redistributed error,\\labor, and risk};
\node[examples, response] at (135,-166.75) {\taxwork{Non-native-writer bias}{liang2023gpt}; \taxwork{Accuracy-bias trade-off}{pratama2025accuracy}; \taxwork{Authorship misclassification}{boonsuk2026editor}; \taxwork{AI-use stigmatization}{ali2026stigmatization}; \taxwork{Reviewer-attribute bias}{vasu2026justice}; \taxwork{Verification workload}{chen2025envisioning}};

% Long-horizon ecosystem feedback.
\node[topic, feedback] at (68,-178.25) {Record ingress\\and persistence};
\node[examples, feedback] at (135,-178.25) {\taxwork{Published-article diffusion audit}{siler2026diffusion}; \taxwork{Knowledge-update phrase audit}{strzelecki2025my}; \taxwork{Google Scholar paper audit}{haider2024gpt}; \taxwork{Undeclared-AI audit}{yao2026ai}; \taxwork{False-authorship case audit}{spinellis2025false}; \taxwork{Fabricated-citation audit}{topaz2026fabricated}; \taxwork{Citation-propagation tracing}{camp2025citation}};

\node[topic, feedback] at (68,-189.75) {Reuse in future\\AI systems};
\node[examples, feedback] at (135,-189.75) {\taxwork{Dolma/OLMo}{soldaini2024dolma}; \taxwork{OpenScholar}{asai2026synthesizing}; \taxwork{Common Pile}{kandpal2026common}; \taxwork{RbtAct}{wu2026rbtact}; \taxwork{GoodPoint}{mun2026goodpoint}; \taxwork{SPARK}{sanyal2025spark}; \taxwork{ReviewGuard}{rasool2026reviewguard}; \taxwork{RLCF/Scientific Judge}{tong2026ai}};

\node[topic, feedback] at (68,-201.25) {Propagation and the\\open causal loop};
\node[examples, feedback] at (135,-201.25) {\taxwork{Knowledge-graph poisoning}{yang2024poisoning}; \taxwork{PoisonedRAG}{zou2025poisonedrag}; \taxwork{Medical-model data poisoning}{alber2025medical}; \taxwork{Retrieval-pollution test}{yu2026retrieval}; \taxwork{Recursive model collapse}{shumailov2024ai}; \taxwork{Self-consuming loop}{alemohammad2024self}; \taxwork{Diversity-collapse test}{guo2024curious}; \taxwork{Artificial Hivemind}{jiang2026artificial}};

\end{tikzpicture}

